Interactions of Grid-Forming Power Converters and Synchronous Machines

An inevitable consequence of the global power system transition towards nearly 100% renewable-based generation is the loss of conventional bulk generation by synchronous machines, their inertia, and accompanying frequency and voltage control mechanisms. This gradual transformation of the power system to a low-inertia system leads to critical challenges in maintaining system stability. Novel control techniques for converters, so-called grid-forming strategies, are expected to address these challenges and replicate functionalities that so far have been provided by synchronous machines. We present a low-inertia high-fidelity case study that includes synchronous machines and models of grid-forming converters. We study interactions between synchronous machines and converters and analyze the response of various grid-forming control approaches to contingencies, i.e., large changes in load and the loss of a synchronous machine. Our case study highlights the positive impact of the grid-forming converters on frequency stability and analyze the potential limitations of each control technique when interacting with synchronous machines. Our studies also analyze how and when the interaction between the fast grid-forming converter, the dc source and ac current limitations, and the slow synchronous machine dynamics contributes to system instability. Lastly, we introduce an effective solution to address the instability issues due to the GFCs ac and dc current limitation.

==> comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%


\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{Lgray}{gray}{0.75}

%
\begin{tikzpicture}[scale=0.65]

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=30,
xmax=110,
xlabel style={font=\color{white!15!black}},
xlabel={RoCoF [\%]},
ymin=20,
ymax=150,
legend style={row sep=2pt},
ylabel style={font=\color{white!15!black}},
ylabel={Frequnecy nadir [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [only marks, color=mycolor1, line width=2.0pt, draw=none, mark size=5pt, mark=diamond*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
100	100\\
};
\addlegendentry{\phantom{a}  3 SMs}

% \addplot [only marks, color=mycolor3, line width=2.0pt, draw=none, mark size=5pt, mark=*, mark options={solid, fill=white}]
%   table[row sep=crcr]{%
%     222.31037235018	158.780008142541\\
% };
% \addlegendentry{\phantom{a} 1 SM \& 2 grid-following}

\addplot [only marks, color=mycolor2, line width=2.0pt, draw=none, mark size=4pt, mark=*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
50.341887400956	28.3226886686405\\  
};
\addlegendentry{\phantom{a}  1 SM \& 2 GFCs ($p_{\max}=\infty$)}

\addplot [only marks, color=mycolor3, line width=2.0pt, draw=none, mark size=4pt, mark=*, mark options={solid, fill=white}]
  table[row sep=crcr]{%
68.3145100272789	43.6341936364971\\ 
};
\addlegendentry{\phantom{a}  1 SM \& 2 GFCs ($p_{\max}=1.2$ pu)}

% 
% \addplot [color=Lgray, line width=2.0pt, forget plot]
%   table[row sep=crcr]{%
% 100	100\\
% 103.038385662166	102.050011915685\\
% 106.264744467432	104.182283902561\\
% 109.696770324799	106.40153489185\\
% 113.354395850047	108.712702601767\\
% 117.260145432925	111.121209662395\\
% 121.439553547657	113.632740412707\\
% 125.921661403285	116.253286914186\\
% 130.739607446129	118.989261624698\\
% 135.931329730538	121.84750481467\\
% 141.540400372884	124.835060560233\\
% 147.617013347481	127.959459542473\\
% 154.21914503005	131.22827771782\\
% 161.413898658149	134.649528869317\\
% 169.279022344178	138.230988674653\\
% 177.904541721398	141.980407882159\\
% 187.394345298997	145.904909584094\\
% 197.867347683926	150.010585345609\\
% 209.457419165878	154.301830620524\\
% 222.31037235018	158.780008142541\\
% };

\addplot [color=mycolor3, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
100	100\\
99.6694339191595	99.7512468097569\\
98.9809733769911	98.6074737581797\\
97.9498962970934	96.7224126898384\\
96.5895766793943	94.244309141184\\
95.2119108305199	91.324105129123\\
93.6603468209229	88.0683472419819\\
91.9584294228594	84.579936713301\\
90.1790952048717	80.9475034031344\\
88.3144728745678	77.2391782496295\\
86.3937783658538	73.5115886288039\\
84.4393225473527	69.8088982102082\\
82.4670117111678	66.1646797503665\\
80.4940857399894	62.604278392458\\
78.5433813546293	59.1467873736625\\
76.5620633610397	55.800240853786\\
74.5488270873581	52.5720851435026\\
72.4976333977241	49.4661614071319\\
70.4373436679406	46.4881657578022\\
68.3145100272789	43.6341936364971\\
};

\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
50.341887400956	28.3226886686405\\
52.5679836903396	29.5400030507456\\
54.9499804149878	30.8565228432792\\
57.4756919625359	32.2845015518607\\
60.126621927128	33.8382187040114\\
62.8798179296269	35.5344102580173\\
65.7098194336578	37.3928098002325\\
68.5903940538798	39.4368714890966\\
71.4959182282929	41.6946084346654\\
74.4023709891545	44.1997791026055\\
77.2879742747526	46.9933960450848\\
80.1335420901432	50.1257418450332\\
82.9226073383115	53.6590076558562\\
85.6413897571585	57.6710395125122\\
88.278657955443	62.2603883617928\\
90.8255269941412	67.5534536050699\\
93.2752223057906	73.7148316397322\\
95.6228317968435	80.9622359141718\\
97.8650609015662	89.5892610928551\\
100	100\\
};
% \addplot [color=Lgray, line width=2.0pt, forget plot]
%   table[row sep=crcr]{%
% 222.31037235018	158.780008142541\\
% 195.386498499513	128.941597187296\\
% 173.084779300176	108.307566321641\\
% 154.489815482075	93.2380899750027\\
% 138.882024020749	81.7748480443866\\
% 125.693694404895	72.7754187944551\\
% 114.475232786541	65.5304403683148\\
% 104.869175874456	59.5772479095764\\
% 96.590140667033	54.6017058929332\\
% 89.4093172313024	50.383226720764\\
% 83.1424451744443	46.7625955133947\\
% 77.6404668151567	43.6220648504856\\
% 72.7822413050977	40.8727400888551\\
% 68.4688490725307	38.4462905481685\\
% 64.6191262387197	36.2893607057649\\
% 61.1661525817151	34.3596565476851\\
% 58.054480588164	32.6232757215073\\
% 55.2379419661126	31.0526984096065\\
% 52.6779053334074	29.6253934194469\\
% 50.341887400956	28.3226886686405\\
% };
\end{axis}
\end{tikzpicture}%
